On the Jacobian polygon and \L ojasiewicz exponent of isolated complex hypersurface singularities

Given a hypersurface singularity $(X,0) \subset (\mathbb{C}^{n+1},0)$ defined by a holomorphic function $f:(\mathbb{C}^{n+1},0) \to (\mathbb{C},0)$, we introduce an alternating version of Teissier's Jacobian Newton polygon, associated with a complex isolated hypersurface singularity, and prove formulas for both these invariants in terms of an embedded resolution of $(X,0)$. The formula for the alternating version has an advantage, in that for Newton nondegenerate functions, it can be calculated in terms of volumes of faces of the Newton diagram, whereas a similar formula for the original nonalternating version includes mixed volumes. The Milnor fiber can be given a handlebody decomposition, with handles corresponding to intersection points with the polar curve in generic plane sections of the singularity. This way we obtain a Morse-Smale complex. Teissier associates with each branch of the polar curve a vanishing rate, and we show that this induces a filtration of the Morse-Smale complex. We apply this result in order to calculate the {\L}ojasiewicz exponent in terms of the alternating Jacobian polygon, but we expect it to be of further independent interest. In the case of a Newton nondegenerate hypersurface, our result produces a formula for the {\L}ojasiewicz exponent in terms of Newton numbers of certain subdiagrams. This statement is related to a conjecture by Brzostowski, Krasi\'nski and Oleksik, for which we provide a counterexample. Our formula for the {\L}ojasiewicz exponent is based on a global calculation over the Newton diagram, rather than locally specifying a subset of the facets to consider, as in this conjecture. We conjecture a similar statement, which is based on our formula and inspired by the nonnegativity of local $h$-vectors.

==> 235.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{235.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(5874,1824)(889,-1423)
\end{picture}%


==> decomposition.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{decomposition.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(5874,3124)(79,-2294)
\put(1081,119){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$z^3$}%
}}}
\put(271,-2131){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$x^2$}%
}}}
\put(1441,-691){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$yz$}%
}}}
\put(136,-1096){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$xz$}%
}}}
\put(946,-1141){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$w^3$}%
}}}
\put(541,-1726){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$xw$}%
}}}
\put(1846,-1096){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$y^2$}%
}}}
\put(4906,-1546){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$xz$}%
}}}
\put(4366,-1141){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$yz$}%
}}}
\put(5896,-1141){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$yz$}%
}}}
\put(2611,-1636){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$w^3$}%
}}}
\put(2611,-781){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$xz$}%
}}}
\put(2161,-2221){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$xw$}%
}}}
\put(3511,-2221){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$xw$}%
}}}
\put(5041,-2221){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$xw$}%
}}}
\put(3781,-781){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$xz$}%
}}}
\put(3421,-466){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$yz$}%
}}}
\put(4591,-466){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$yz$}%
}}}
\put(2476,-1141){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$zw^2$}%
}}}
\put(1396,-1186){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$yw$}%
}}}
\put(3016,-1906){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$yw$}%
}}}
\put(4366,-1906){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$yw$}%
}}}
\put(3826,-1141){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$zw^2$}%
}}}
\put(5356,-1141){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$zw^2$}%
}}}
\put(4321,659){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$z^3$}%
}}}
\put(3106,209){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$z^2w$}%
}}}
\put(3061,-196){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$zw^2$}%
}}}
\put(4186,-106){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$z^2w$}%
}}}
\end{picture}%


==> tilt.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{tilt.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(5778,2951)(-365,-1688)
\put(136,524){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$c_{q,4}(0)$}%
}}}
\put(1126,884){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$c_{q,3}(0)$}%
}}}
\put(1846,299){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$c_{q,2}(0)$}%
}}}
\put(-269,-511){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$c_{q,5}(0)$}%
}}}
\put(1126,-241){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$0$}%
}}}
\put(4966,471){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$\Delta_q$}%
}}}
\put(2999,-732){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$L_{-\eta,0,0}$}%
}}}
\put(1983,1092){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$\tilde P_q$}%
}}}
\put(3523,223){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$L_{0,1,\eta}$}%
}}}
\put(2978,243){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$d_{q,i}(0)$}%
}}}
\put(4659,212){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$d_{q,j}(0)$}%
}}}
\put(4063,-451){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$d_{q,i}(1)$}%
}}}
\put(5061,-138){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$d_{q,j}(1)$}%
}}}
\put(1470,-457){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$c_{q,1}(1)$}%
}}}
\put(1418,-1124){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$c_{q,1}(0)$}%
}}}
\put(489,-1297){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$c_{q,6}(0)$}%
}}}
\end{picture}%


==> traj.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{traj.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(4434,3940)(1564,-4258)
\put(2285,-1374){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$p_k$}%
}}}
\put(1980,-1514){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$q_k$}%
}}}
\put(4425,-2973){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$\tilde P^{(d+1)}_q$}%
}}}
\put(4435,-638){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$\tilde P_r^{(d)}$}%
}}}
\put(2922,-840){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$Y^{(d)}$}%
}}}
\put(4545,-1535){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$D_j$}%
}}}
\put(4545,-2510){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$D_i$}%
}}}
\put(2500,-2575){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$D_l$}%
}}}
\put(3083,-1618){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,1}$\gamma_k$}%
}}}
\put(2426,-1949){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{1,0,0}$\gamma'_k$}%
}}}
\put(2619,-1112){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,1,0}$\gamma''_k$}%
}}}
\put(5626,-1771){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$Y^{(d+1)}$}%
}}}
\end{picture}%


==> traj_scheme.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{traj_scheme.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(4347,2523)(619,-2143)
\put(1171,209){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$\alpha = 2/1$}%
}}}
\put(2521,209){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$\alpha = 5/2$}%
}}}
\put(3871,209){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$\alpha = 3/1$}%
}}}
\put(4951,-1231){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$F^{(d)}$}%
}}}
\put(4951,-331){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$F^{(d+1)}$}%
}}}
\end{picture}%


==> twosimp.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{twosimp.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(6549,2949)(214,-2098)
\put(5671,-511){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$yz$}%
}}}
\put(4321,-1006){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$xz$}%
}}}
\put(4996,479){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$z^2$}%
}}}
\put(1711,-1591){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$xy$}%
}}}
\put(5311,-1591){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$xy$}%
}}}
\put(2071,-511){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$yz$}%
}}}
\put(1396,479){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$z^2$}%
}}}
\put(721,-1006){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$xz$}%
}}}
\put(5671,-196){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$A$}%
}}}
\put(2071,-151){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$A$}%
}}}
\put(1081,344){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$B$}%
}}}
\put(721,-601){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$C$}%
}}}
\put(1306,-1591){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$D$}%
}}}
\put(4681,344){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$B$}%
}}}
\put(4321,-601){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$C$}%
}}}
\put(4906,-1591){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$D$}%
}}}
\end{picture}%

